Splittable and unsplittable graphs and configurations

We prove that there exist infinitely many splittable and also infinitely many unsplittable cyclic $(n_3)$ configurations. We also present a complete study of trivalent cyclic Haar graphs on at most 60 vertices with respect to splittability. Finally, we show that all cyclic flag-transitive configurations with the exception of the Fano plane and the M\"obius-Kantor configuration are splittable.

==> figures/GP_12_5_splittable_new.tikz <==
% \usetikzlibrary{calc}
\begin{tikzpicture}[scale=1.45]
% \pgfmathsetmacro{\a}{360 / 14}
\tikzstyle{white} = [inner sep=1.8, draw, circle, fill=white]
\tikzstyle{red} = [inner sep=1.8, draw, circle, fill=magenta]
\tikzstyle{edge} = [draw, line width=0.6, color=black]
%
\node[white] (u0) at (90:1.5) {};
\node at (-0.2, 1.7) {$0$}; % Label
\node[white,label=90:$1$] (u1) at (120:1.5) {};
\node[red,label=90:$2$] (u2) at (150:1.5) {};
\node[white,label=90:$3$] (u3) at (180:1.5) {};
\node[white,label=120:$4$] (u4) at (210:1.5) {};
\node[white,label=180:$5$] (u5) at (240:1.5) {};
\node[red,label=-30:$6$] (u6) at (270:1.5) {};
\node[white,label=0:$7$] (u7) at (300:1.5) {};
\node[white,label=20:$8$] (u8) at (330:1.5) {};
\node[white,label=90:$9$] (u9) at (360:1.5) {};
\node[red,label=90:$10$] (u10) at (390:1.5) {};
\node[white] (u11) at (420:1.5) {};
\node at (0.6, 1.6) {$11$}; % Label
%
\node[red,label=90:$0'$] (v0) at (90:3) {};
\node[white,label=120:$1'$] (v1) at (120:3) {};
\node[white,label=150:$2'$] (v2) at (150:3) {};
\node[white,label=180:$3'$] (v3) at (180:3) {};
\node[red,label=210:$4'$] (v4) at (210:3) {};
\node[white,label=240:$5'$] (v5) at (240:3) {};
\node[white,label=270:$6'$] (v6) at (270:3) {};
\node[white,label=300:$7'$] (v7) at (300:3) {};
\node[red,label=330:$8'$] (v8) at (330:3) {};
\node[white,label=0:$9'$] (v9) at (360:3) {};
\node[white,label=30:$10'$] (v10) at (390:3) {};
\node[white,label=60:$11'$] (v11) at (420:3) {};
%
% \draw[edge] (a0) -- (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6)  -- (a7)  -- (a8)  -- (a9) -- (a10)  -- (a11)  -- (a12)  -- (a13) -- (a0);
% \draw[edge] (a3) -- (a8);
% \draw[edge] (a5) -- (a10);
% \draw[edge] (a7) -- (a12);
% \draw[edge] (a9) -- (a0);
% \draw[edge] (a11) -- (a2);
% \draw[edge] (a13) -- (a4);
% \draw[edge] (a1) -- (a6);
\foreach \i in {0,1,...,11} {
	\pgfmathtruncatemacro{\j}{mod(\i+1,12)}
	\pgfmathtruncatemacro{\k}{mod(\i+5,12)}
	\draw[edge] (v\i) -- (v\j);
	\draw[edge] (v\i) -- (u\i);
	\draw[edge] (u\i) -- (u\k);
}
\end{tikzpicture}


==> figures/GP_24_5_splittable_new.tikz <==
% \usetikzlibrary{calc}
\begin{tikzpicture}[scale=1.45]
% \pgfmathsetmacro{\a}{360 / 14}
\tikzstyle{white} = [inner sep=1.8, draw, circle, fill=white]
\tikzstyle{red} = [inner sep=1.8, draw, circle, fill=magenta]
\tikzstyle{edge} = [draw, line width=0.6, color=black]
%
\node[white,label={[shift={(0.25,-0.1)}]\small $0$}] (u0) at (90:1.8) {};
\node[white,label={[shift={(0.2,-0.05)}]\small $1$}] (u1) at (105:1.8) {};
\node[red] (u2) at (120:1.8) {};
\node at (-0.8, 1.78) {\small $2$};
\node[white,label=90:{\small $3$}] (u3) at (135:1.8) {};
\node[white,label=90:{\small $4$}] (u4) at (150:1.8) {};
\node[white,label=90:{\small $5$}] (u5) at (165:1.8) {};
\node[red,label={[shift={(-0.1,-0.05)}]\small $6$}] (u6) at (180:1.8) {};
\node[white,label={[shift={(-0.15,-0.1)}]{\small $7$}}] (u7) at (195:1.8) {};
\node[white,label={[shift={(-0.3,-0.25)}]{\small $8$}}] (u8) at (210:1.8) {};
\node[white,label=180:{\small $9$}] (u9) at (225:1.8) {};
\node[red,label={[shift={(-0.4,-0.35)}]\small $10$}] (u10) at (240:1.8) {};
\node[white,label={[shift={(-0.35,-0.45)}]\small $11$}] (u11) at (255:1.8) {};
\node[white,label={[shift={(-0.3,-0.65)}]\small $12$}] (u12) at (270:1.8) {};
\node[white,label={[shift={(-0.25,-0.7)}]\small $13$}] (u13) at (285:1.8) {};
\node[red,label={[shift={(-0.1,-0.75)}]\small $14$}] (u14) at (300:1.8) {};
\node[white,label=-90:{\small $15$}] (u15) at (315:1.8) {};
\node[white,label=-90:{\small $16$}] (u16) at (330:1.8) {};
\node[white,label=-90:{\small $17$}] (u17) at (345:1.8) {};
\node[red,label={[shift={(0.15,-0.65)}]\small $18$}] (u18) at (360:1.8) {};
\node[white,label={[shift={(0.3,-0.6)}]\small $19$}] (u19) at (375:1.8) {};
\node[white,label={[shift={(0.35,-0.5)}]\small $20$}] (u20) at (390:1.8) {};
\node[white,label={[shift={(0.4,-0.45)}]\small $21$}] (u21) at (405:1.8) {};
\node[red,label={[shift={(0.4,-0.35)}]\small $22$}] (u22) at (420:1.8) {};
\node[white,label={[shift={(0.35,-0.25)}]\small $23$}] (u23) at (435:1.8) {};
%
\node[red,label=90:{\small $0'$}] (v0) at (90:3) {};
\node[white,label=105:{\small $1'$}] (v1) at (105:3) {};
\node[white,label=120:{\small $2'$}] (v2) at (120:3) {};
\node[white,label=135:{\small $3'$}] (v3) at (135:3) {};
\node[red,label=150:{\small $4'$}] (v4) at (150:3) {};
\node[white,label=165:{\small $5'$}] (v5) at (165:3) {};
\node[white,label=180:{\small $6'$}] (v6) at (180:3) {};
\node[white,label=195:{\small $7'$}] (v7) at (195:3) {};
\node[red,label=210:{\small $8'$}] (v8) at (210:3) {};
\node[white,label=225:{\small $9'$}] (v9) at (225:3) {};
\node[white,label=240:{\small $10'$}] (v10) at (240:3) {};
\node[white,label=255:{\small $11'$}] (v11) at (255:3) {};
\node[red,label=270:{\small $12'$}] (v12) at (270:3) {};
\node[white,label=285:{\small $13'$}] (v13) at (285:3) {};
\node[white,label=300:{\small $14'$}] (v14) at (300:3) {};
\node[white,label=315:{\small $15'$}] (v15) at (315:3) {};
\node[red,label=330:{\small $16'$}] (v16) at (330:3) {};
\node[white,label=345:{\small $17'$}] (v17) at (345:3) {};
\node[white,label=360:{\small $18'$}] (v18) at (360:3) {};
\node[white,label=375:{\small $19'$}] (v19) at (375:3) {};
\node[red,label=390:{\small $20'$}] (v20) at (390:3) {};
\node[white,label=405:{\small $21'$}] (v21) at (405:3) {};
\node[white,label=420:{\small $22'$}] (v22) at (420:3) {};
\node[white,label=435:{\small $23'$}] (v23) at (435:3) {};
%
%
% \draw[edge] (a0) -- (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6)  -- (a7)  -- (a8)  -- (a9) -- (a10)  -- (a11)  -- (a12)  -- (a13) -- (a0);
% \draw[edge] (a3) -- (a8);
% \draw[edge] (a5) -- (a10);
% \draw[edge] (a7) -- (a12);
% \draw[edge] (a9) -- (a0);
% \draw[edge] (a11) -- (a2);
% \draw[edge] (a13) -- (a4);
% \draw[edge] (a1) -- (a6);
\foreach \i in {0,1,...,23} {
	\pgfmathtruncatemacro{\j}{mod(\i+1,24)}
	\pgfmathtruncatemacro{\k}{mod(\i+5,24)}
	\draw[edge] (v\i) -- (v\j);
	\draw[edge] (v\i) -- (u\i);
	\draw[edge] (u\i) -- (u\k);
}
\end{tikzpicture}


==> figures/fig10.tikz <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=0.6]
\tikzstyle{every node}=[draw,circle,inner sep=1.5pt,fill=magenta]
\tikzstyle{edge}=[line width=0.7]
\coordinate (v1) at (1, -0.3);
\coordinate (v2) at (1.2, 0.5);
\coordinate (v3) at (-0.1, 1.1);
\node (a111) at (0, 0) {};
\node (a211) at ($ (0, 0) + (v1) $) {};
\node (a311) at ($ (0, 0) + 2*(v1) $) {};
\node (a121) at ($ (0, 0) + (v2) $) {};
\node (a221) at ($ (0, 0) + (v1) + (v2) $) {};
\node (a321) at ($ (0, 0) + 2*(v1) + (v2) $) {};
\node (a131) at ($ (0, 0) + 2*(v2) $) {};
\node (a231) at ($ (0, 0) + (v1) + 2*(v2) $) {};
\node (a331) at ($ (0, 0) + 2*(v1) + 2*(v2) $) {};
%
\draw (a111) -- (a211) -- (a311);
\draw [edge] (a121) -- (a221) -- (a321);
\draw [edge] (a131) -- (a231) -- (a331);
%
\draw [edge] (a111) -- (a121) -- (a131);
\draw [edge] (a211) -- (a221) -- (a231);
\draw [edge] (a311) -- (a321) -- (a331);
%
\node (a112) at ($ (0, 0) + (v3) $) {};
\node (a212) at ($ (0, 0) + (v1) + (v3) $) {};
\node (a312) at ($ (0, 0) + 2*(v1) + (v3) $) {};
\node (a122) at ($ (0, 0) + (v2) + (v3) $) {};
\node (a222) at ($ (0, 0) + (v1) + (v2) + (v3) $) {};
\node (a322) at ($ (0, 0) + 2*(v1) + (v2) + (v3) $) {};
\node (a132) at ($ (0, 0) + 2*(v2) + (v3) $) {};
\node (a232) at ($ (0, 0) + (v1) + 2*(v2) + (v3) $) {};
\node (a332) at ($ (0, 0) + 2*(v1) + 2*(v2) + (v3) $) {};
%
\draw [edge] (a112) -- (a212) -- (a312);
\draw [edge] (a122) -- (a222) -- (a322);
\draw [edge] (a132) -- (a232) -- (a332);
%
\draw [edge] (a112) -- (a122) -- (a132);
\draw [edge] (a212) -- (a222) -- (a232);
\draw [edge] (a312) -- (a322) -- (a332);
%
%
\node (a113) at ($ (0, 0) + 2*(v3) $) {};
\node (a213) at ($ (0, 0) + (v1) + 2*(v3) $) {};
\node (a313) at ($ (0, 0) + 2*(v1) + 2*(v3) $) {};
\node (a123) at ($ (0, 0) + (v2) + 2*(v3) $) {};
\node (a223) at ($ (0, 0) + (v1) + (v2) + 2*(v3) $) {};
\node (a323) at ($ (0, 0) + 2*(v1) + (v2) + 2*(v3) $) {};
\node (a133) at ($ (0, 0) + 2*(v2) + 2*(v3) $) {};
\node (a233) at ($ (0, 0) + (v1) + 2*(v2) + 2*(v3) $) {};
\node (a333) at ($ (0, 0) + 2*(v1) + 2*(v2) + 2*(v3) $) {};
%
\draw [edge] (a113) -- (a213) -- (a313);
\draw [edge] (a123) -- (a223) -- (a323);
\draw [edge] (a133) -- (a233) -- (a333);
%
\draw [edge] (a113) -- (a123) -- (a133);
\draw [edge] (a213) -- (a223) -- (a233);
\draw [edge] (a313) -- (a323) -- (a333);
%
\draw [edge] (a111) -- (a112) -- (a113);
\draw [edge] (a211) -- (a212) -- (a213);
\draw [edge] (a311) -- (a312) -- (a313);
%
\draw [edge] (a121) -- (a122) -- (a123);
\draw [edge] (a221) -- (a222) -- (a223);
\draw [edge] (a321) -- (a322) -- (a323);
%
\draw [edge] (a131) -- (a132) -- (a133);
\draw [edge] (a231) -- (a232) -- (a233);
\draw [edge] (a331) -- (a332) -- (a333);
%
\end{tikzpicture}


==> figures/fig10a.tikz <==
\usetikzlibrary{calc}
\definecolor{dgrin}{rgb}{0.0,0.5,0.0}
\begin{tikzpicture}[scale=0.6]
\tikzstyle{every node}=[draw,circle,inner sep=1.5pt,fill=magenta]
\tikzstyle{edge}=[line width=0.7]
\tikzstyle{special edge}=[line width=1.2,color=dgrin]
%
\coordinate (v1) at (1, -0.3);
\coordinate (v2) at (1.2, 0.45); % \coordinate (v2) at (1.2, 0.5);
\coordinate (v3) at (-0.1, 1.1);
\coordinate (k3) at (11, 0);
%
\coordinate (ka311) at ($ (0, 0) + 2*(v1) $);
\coordinate (kc311) at ($ (k3) + 2*(v1) $);
\coordinate (ka321) at ($ (0, 0) + 2*(v1) + (v2) $);
\coordinate (kc321) at ($ (k3) + 2*(v1) + (v2) $);
\coordinate (ka331) at ($ (0, 0) + 2*(v1) + 2*(v2) $);
\coordinate (kc331) at ($ (k3) + 2*(v1) + 2*(v2) $);
%
\draw [special edge] ($ (ka311) - (1,0) $) -- ($ (kc311) + (1,0) $);
\draw [special edge] ($ (ka321) - (1,0) $) -- ($ (kc321) + (1,0) $);
\draw [special edge] ($ (ka331) - (1,0) $) -- ($ (kc331) + (1,0) $);
%
\node (a311) at ($ (0, 0) + 2*(v1) $) {};
\node (c311) at ($ (k3) + 2*(v1) $) {};
\node (a321) at ($ (0, 0) + 2*(v1) + (v2) $) {};
\node (c321) at ($ (k3) + 2*(v1) + (v2) $) {};
\node (a331) at ($ (0, 0) + 2*(v1) + 2*(v2) $) {};
\node (c331) at ($ (k3) + 2*(v1) + 2*(v2) $) {};
%
\node (a111) at (0, 0) {};
\node (a211) at ($ (0, 0) + (v1) $) {};
\node (a121) at ($ (0, 0) + (v2) $) {};
\node (a221) at ($ (0, 0) + (v1) + (v2) $) {};
\node (a131) at ($ (0, 0) + 2*(v2) $) {};
\node (a231) at ($ (0, 0) + (v1) + 2*(v2) $) {};
%
\node (a112) at ($ (0, 0) + (v3) $) {};
\node (a212) at ($ (0, 0) + (v1) + (v3) $) {};
\node (a312) at ($ (0, 0) + 2*(v1) + (v3) $) {};
\node (a122) at ($ (0, 0) + (v2) + (v3) $) {};
\node (a222) at ($ (0, 0) + (v1) + (v2) + (v3) $) {};
\node (a322) at ($ (0, 0) + 2*(v1) + (v2) + (v3) $) {};
\node (a132) at ($ (0, 0) + 2*(v2) + (v3) $) {};
\node (a232) at ($ (0, 0) + (v1) + 2*(v2) + (v3) $) {};
\node (a332) at ($ (0, 0) + 2*(v1) + 2*(v2) + (v3) $) {};
%
\node (a113) at ($ (0, 0) + 2*(v3) $) {};
\node (a213) at ($ (0, 0) + (v1) + 2*(v3) $) {};
\node (a313) at ($ (0, 0) + 2*(v1) + 2*(v3) $) {};
\node (a123) at ($ (0, 0) + (v2) + 2*(v3) $) {};
\node (a223) at ($ (0, 0) + (v1) + (v2) + 2*(v3) $) {};
\node (a323) at ($ (0, 0) + 2*(v1) + (v2) + 2*(v3) $) {};
\node (a133) at ($ (0, 0) + 2*(v2) + 2*(v3) $) {};
\node (a233) at ($ (0, 0) + (v1) + 2*(v2) + 2*(v3) $) {};
\node (a333) at ($ (0, 0) + 2*(v1) + 2*(v2) + 2*(v3) $) {};
%
\coordinate (k2) at (5.5, 0);
\node (b111) at (k2) {};
\node (b211) at ($ (k2) + (v1) $) {};
\node (b311) at ($ (k2) + 2*(v1) $) {};
\node (b121) at ($ (k2) + (v2) $) {};
\node (b221) at ($ (k2) + (v1) + (v2) $) {};
\node (b321) at ($ (k2) + 2*(v1) + (v2) $) {};
\node (b131) at ($ (k2) + 2*(v2) $) {};
\node (b231) at ($ (k2) + (v1) + 2*(v2) $) {};
\node (b331) at ($ (k2) + 2*(v1) + 2*(v2) $) {};
%
\node (b112) at ($ (k2) + (v3) $) {};
\node (b212) at ($ (k2) + (v1) + (v3) $) {};
\node (b312) at ($ (k2) + 2*(v1) + (v3) $) {};
\node (b122) at ($ (k2) + (v2) + (v3) $) {};
\node (b222) at ($ (k2) + (v1) + (v2) + (v3) $) {};
\node (b322) at ($ (k2) + 2*(v1) + (v2) + (v3) $) {};
\node (b132) at ($ (k2) + 2*(v2) + (v3) $) {};
\node (b232) at ($ (k2) + (v1) + 2*(v2) + (v3) $) {};
\node (b332) at ($ (k2) + 2*(v1) + 2*(v2) + (v3) $) {};
%
\node (b113) at ($ (k2) + 2*(v3) $) {};
\node (b213) at ($ (k2) + (v1) + 2*(v3) $) {};
\node (b313) at ($ (k2) + 2*(v1) + 2*(v3) $) {};
\node (b123) at ($ (k2) + (v2) + 2*(v3) $) {};
\node (b223) at ($ (k2) + (v1) + (v2) + 2*(v3) $) {};
\node (b323) at ($ (k2) + 2*(v1) + (v2) + 2*(v3) $) {};
\node (b133) at ($ (k2) + 2*(v2) + 2*(v3) $) {};
\node (b233) at ($ (k2) + (v1) + 2*(v2) + 2*(v3) $) {};
\node (b333) at ($ (k2) + 2*(v1) + 2*(v2) + 2*(v3) $) {};
%
\node (c111) at (k3) {};
\node (c211) at ($ (k3) + (v1) $) {};
\node (c121) at ($ (k3) + (v2) $) {};
\node (c221) at ($ (k3) + (v1) + (v2) $) {};
\node (c131) at ($ (k3) + 2*(v2) $) {};
\node (c231) at ($ (k3) + (v1) + 2*(v2) $) {};
%
\node (c112) at ($ (k3) + (v3) $) {};
\node (c212) at ($ (k3) + (v1) + (v3) $) {};
\node (c312) at ($ (k3) + 2*(v1) + (v3) $) {};
\node (c122) at ($ (k3) + (v2) + (v3) $) {};
\node (c222) at ($ (k3) + (v1) + (v2) + (v3) $) {};
\node (c322) at ($ (k3) + 2*(v1) + (v2) + (v3) $) {};
\node (c132) at ($ (k3) + 2*(v2) + (v3) $) {};
\node (c232) at ($ (k3) + (v1) + 2*(v2) + (v3) $) {};
\node (c332) at ($ (k3) + 2*(v1) + 2*(v2) + (v3) $) {};
%
\node (c113) at ($ (k3) + 2*(v3) $) {};
\node (c213) at ($ (k3) + (v1) + 2*(v3) $) {};
\node (c313) at ($ (k3) + 2*(v1) + 2*(v3) $) {};
\node (c123) at ($ (k3) + (v2) + 2*(v3) $) {};
\node (c223) at ($ (k3) + (v1) + (v2) + 2*(v3) $) {};
\node (c323) at ($ (k3) + 2*(v1) + (v2) + 2*(v3) $) {};
\node (c133) at ($ (k3) + 2*(v2) + 2*(v3) $) {};
\node (c233) at ($ (k3) + (v1) + 2*(v2) + 2*(v3) $) {};
\node (c333) at ($ (k3) + 2*(v1) + 2*(v2) + 2*(v3) $) {};
%
\draw [edge] (c113) -- (c213) -- (c313);
\draw [edge] (c123) -- (c223) -- (c323);
\draw [edge] (c133) -- (c233) -- (c333);
%
\draw [edge] (c113) -- (c123) -- (c133);
\draw [edge] (c213) -- (c223) -- (c233);
\draw [edge] (c313) -- (c323) -- (c333);
%
\draw [edge] (c111) -- (c112) -- (c113);
\draw [edge] (c211) -- (c212) -- (c213);
\draw [edge] (c311) -- (c312) -- (c313);
%
\draw [edge] (c121) -- (c122) -- (c123);
\draw [edge] (c221) -- (c222) -- (c223);
\draw [edge] (c321) -- (c322) -- (c323);
%
\draw [edge] (c131) -- (c132) -- (c133);
\draw [edge] (c231) -- (c232) -- (c233);
\draw [edge] (c331) -- (c332) -- (c333);
%
\draw [edge] (c112) -- (c212) -- (c312);
\draw [edge] (c122) -- (c222) -- (c322);
\draw [edge] (c132) -- (c232) -- (c332);
%
\draw [edge] (c112) -- (c122) -- (c132);
\draw [edge] (c212) -- (c222) -- (c232);
\draw [edge] (c312) -- (c322) -- (c332);
%
\draw [edge] (c111) -- (c211) -- (c311);
\draw [edge] (c121) -- (c221) -- (c321);
\draw [edge] (c131) -- (c231) -- (c331);
%
\draw [edge] (c111) -- (c121) -- (c131);
\draw [edge] (c211) -- (c221) -- (c231);
%
\draw [edge] (b113) -- (b213) -- (b313);
\draw [edge] (b123) -- (b223) -- (b323);
\draw [edge] (b133) -- (b233) -- (b333);
%
\draw [edge] (b113) -- (b123) -- (b133);
\draw [edge] (b213) -- (b223) -- (b233);
\draw [edge] (b313) -- (b323) -- (b333);
%
\draw [edge] (b111) -- (b112) -- (b113);
\draw [edge] (b211) -- (b212) -- (b213);
\draw [edge] (b311) -- (b312) -- (b313);
%
\draw [edge] (b121) -- (b122) -- (b123);
\draw [edge] (b221) -- (b222) -- (b223);
\draw [edge] (b321) -- (b322) -- (b323);
%
\draw [edge] (b131) -- (b132) -- (b133);
\draw [edge] (b231) -- (b232) -- (b233);
\draw [edge] (b331) -- (b332) -- (b333);
%
\draw [edge] (b112) -- (b212) -- (b312);
\draw [edge] (b122) -- (b222) -- (b322);
\draw [edge] (b132) -- (b232) -- (b332);
%
\draw [edge] (b112) -- (b122) -- (b132);
\draw [edge] (b212) -- (b222) -- (b232);
\draw [edge] (b312) -- (b322) -- (b332);
%
\draw [edge] (a113) -- (a213) -- (a313);
\draw [edge] (a123) -- (a223) -- (a323);
\draw [edge] (a133) -- (a233) -- (a333);
%
\draw [edge] (a113) -- (a123) -- (a133);
\draw [edge] (a213) -- (a223) -- (a233);
\draw [edge] (a313) -- (a323) -- (a333);
%
\draw [edge] (a111) -- (a112) -- (a113);
\draw [edge] (a211) -- (a212) -- (a213);
\draw [edge] (a311) -- (a312) -- (a313);
%
\draw [edge] (a121) -- (a122) -- (a123);
\draw [edge] (a221) -- (a222) -- (a223);
\draw [edge] (a321) -- (a322) -- (a323);
%
\draw [edge] (a131) -- (a132) -- (a133);
\draw [edge] (a231) -- (a232) -- (a233);
\draw [edge] (a331) -- (a332) -- (a333);
%
\draw [edge] (a112) -- (a212) -- (a312);
\draw [edge] (a122) -- (a222) -- (a322);
\draw [edge] (a132) -- (a232) -- (a332);
%
\draw [edge] (a112) -- (a122) -- (a132);
\draw [edge] (a212) -- (a222) -- (a232);
\draw [edge] (a312) -- (a322) -- (a332);
%
\draw [edge] (a111) -- (a211) -- (a311);
\draw [edge] (a121) -- (a221) -- (a321);
\draw [edge] (a131) -- (a231) -- (a331);
%
\draw [edge] (a111) -- (a121) -- (a131);
\draw [edge] (a211) -- (a221) -- (a231);
\draw [edge] (b111) -- (b121) -- (b131);
\draw [edge] (b211) -- (b221) -- (b231);
% 
\draw [edge] (b111) -- (b211) -- (b311);
\draw [edge] (b121) -- (b221) -- (b321);
\draw [edge] (b131) -- (b231) -- (b331);
\end{tikzpicture}

==> figures/fig2.tikz <==
\definecolor{uuuuuu}{rgb}{0.0,0.0,0.0}
\definecolor{ududff}{rgb}{1.0,0.0,0.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(1.8592195121951212,2.0788292682926808) rectangle (13.569658536585376,10.767219512195112);
\draw [line width=.7pt] (2.7337026712107106,3.371390270602799)-- (4.137992602932553,7.6495758765460735);
\draw [line width=.7pt] (2.5820777313892247,6.0233096093199014)-- (8.365477685865843,2.38563485534475);
\draw [line width=.7pt] (3.6200006787025276,7.9317632142784165)-- (5.404879540698868,2.8911330947517238);
\draw [line width=.7pt] (1.9781879106418252,4.153119777915322)-- (8.480845708300448,2.711809028949742);
\draw [line width=.7pt] (3.2096476670588228,7.874878621095507)-- (8.143110713603862,2.189960938321759);
\draw [line width=.7pt] (6.844803509114219,10.209694671037425)-- (13.431206395935057,8.749821866226611);
\draw [line width=.7pt] (6.893055796398109,10.543195657790465)-- (12.534815044268154,6.994610855506983);
\draw [line width=.7pt] (7.180472376807803,10.654212576942848)-- (11.916671663962632,5.196605451347222);
\draw [line width=.7pt] (9.801250498985603,10.14500598694333)-- (11.567489522470998,5.157016152100319);
\draw [line width=.7pt] (2.1461499815030263,3.6560474563407372)-- (6.459634837749807,5.257678964145437);
\draw [line width=.7pt] (12.507097519323047,9.571535324040882)-- (11.081602538456526,5.228748289308005);
\draw [line width=.7pt] (13.205870792805461,9.326034560094891)-- (8.850706660379409,7.708927202907171);
\draw [line width=.7pt] (4.8598525235798045,2.992999287537109)-- (10.460267802680622,10.048424418561183);
\draw [line width=.7pt] (2.6296133461688216,5.303477445346096)-- (12.555146709572332,7.624095104958757);
\draw [line width=.7pt] (5.335223286535328,4.6821577788579685)-- (9.925784691047372,8.274771051954367);
% \begin{scriptsize}
\draw [fill=uuuuuu] (3.936878048780487,7.036878048780478) circle (2.5pt);
\draw [fill=uuuuuu] (2.921658536585365,3.944) circle (2.5pt);
\draw [fill=uuuuuu] (7.501951219512194,2.9287804878048713) circle (2.5pt);
\draw [fill=ududff,color=ududff] (3.429268292682926,5.4904390243902395) circle (2.5pt);
\draw [fill=ududff,color=ududff] (5.71941463414634,4.982829268292675) circle (2.5pt);
\draw [fill=ududff,color=ududff] (5.211804878048779,3.4363902439024354) circle (2.5pt);
\draw [fill=uuuuuu] (7.62,6.470243902439024) circle (2.5pt);
\draw [fill=uuuuuu] (4.786829268292681,4.63655284552845) circle (2.5pt);
\draw [fill=uuuuuu] (11.303121951219513,5.90360975609757) circle (2.5pt);
\draw [fill=uuuuuu] (12.318341463414635,8.996487804878047) circle (2.5pt);
\draw [fill=uuuuuu] (7.738048780487806,10.011707317073176) circle (2.5pt);
\draw [fill=uuuuuu] (10.453170731707319,8.303934959349597) circle (2.5pt);
\draw [fill=uuuuuu] (11.810731707317077,7.450048780487808) circle (2.5pt);
\draw [fill=uuuuuu] (10.028195121951217,9.504097560975614) circle (2.5pt);
\draw [fill=uuuuuu] (9.520585365853657,7.957658536585377) circle (2.5pt);
% \end{scriptsize}
\end{tikzpicture}


==> figures/fig3.tikz <==
% \usetikzlibrary{arrows}
\definecolor{uuuuuu}{rgb}{0.0,0.0,0.0}
\definecolor{pomaranca}{rgb}{1.0,0.271,0.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(0.2382415373244706,-0.2978888396156705) rectangle (8.72201389504807,6.454501404286756);
\draw [line width=.7pt] (0.6275531658143828,3.6712372542538456)-- (1.8204297871306918,0.5545342637691801);
\draw [line width=1.2pt,color=pomaranca] (1.2981879693747151,0.4967954568586148)-- (4.822663176736382,4.580711173325307);
\draw [line width=.7pt] (0.4310878346985034,3.3479559869367126)-- (3.6856943870583656,2.762268180430754);
\draw [line width=.7pt] (1.5923578871778972,0.4549721712150598)-- (2.1247458292818395,3.528587263703896);
\draw [line width=.7pt] (0.8155212295587199,1.9686126660638288)-- (3.8642819096588803,3.0203258467321077);
\draw [line width=.7pt] (4.42,6.367932298595699)-- (4.42,-0.24594737620103535);
\draw [line width=1.2pt,color=pomaranca] (0.30616138548773747,3.669213404328374)-- (4.719665500804437,0.062207178643628236);
\draw [line width=1.2pt,color=pomaranca] (0.9361915575228804,1.7751118612956178)-- (4.826857433740685,6.283343749611484);
\draw [line width=.7pt] (5.186621989019631,2.7680837243728074)-- (8.422339176854669,3.350372265776564);
\draw [line width=.7pt] (7.018946477745434,0.5529045921911577)-- (8.269278867969973,3.8197258460208423);
\draw [line width=.7pt] (5.06291474970014,2.9902461239920757)-- (7.98735491386069,1.981419066230917);
\draw [line width=.7pt] (6.715226751539854,3.5287455618049632)-- (7.255959550356794,0.40695342489178365);
\draw [line width=.7pt] (4.118874154277754,4.463056805642259)-- (7.540994289213668,0.49774299849429715);
\draw [line width=.7pt] (8.636078172395868,3.7527703042795055)-- (4.100906070994731,0.04632898760887505);
\draw [line width=.7pt] (4.045822848550674,6.245476120924671)-- (7.958660769110559,1.711552816148933);
\draw [fill=uuuuuu] (0.7749699926090192,3.286072135994082) circle (2.5pt);
\draw [fill=uuuuuu] (1.6752886917960068,0.9337534368070953) circle (2.5pt);
\draw [fill=uuuuuu] (3.3114447893569827,2.829616851441241) circle (2.5pt);
\draw [fill=uuuuuu] (4.42,4.114133206630769) circle (2.5pt);
\draw [fill=uuuuuu] (2.043207390983001,3.0578444937176616) circle (2.5pt);
\draw [fill=uuuuuu] (1.225129342202513,2.1099127864005887) circle (2.5pt);
\draw [fill=uuuuuu] (1.9205678245873359,2.34981414141414) circle (2.5pt);
\draw [fill=uuuuuu] (4.42,5.811905770832596) circle (2.5pt);
\draw [fill=uuuuuu] (4.42,0.3071135611421479) circle (2.5pt);
\draw [fill=uuuuuu] (5.528555210643017,2.829616851441241) circle (2.5pt);
\draw [fill=uuuuuu] (8.06503000739098,3.2860721359940825) circle (2.5pt);
\draw [fill=uuuuuu] (7.164711308203993,0.9337534368070957) circle (2.5pt);
\draw [fill=uuuuuu] (7.6148706577974865,2.109912786400589) circle (2.5pt);
\draw [fill=uuuuuu] (6.9194321754126635,2.3498141414141402) circle (2.5pt);
\draw [fill=uuuuuu] (6.796792609017,3.057844493717662) circle (2.5pt);
\end{tikzpicture}

==> figures/fig4.tikz <==
% \usetikzlibrary{arrows}
\definecolor{uuuuuu}{rgb}{0.0,0.0,0.0}
\definecolor{pomaranca}{rgb}{1.0,0.271,0.0}
\definecolor{ududff}{rgb}{1.0,0.0,0.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\tikzstyle{every node}=[circle,draw,inner sep=1.8pt]
\clip(0.72,2.08) rectangle (12.04,8.4);
\draw [line width=.7pt] (0.9551744865586915,4.641579562531307)-- (4.407153114042411,2.411070295541827);
\draw [line width=.7pt] (4.1358791521670355,2.218494780132869)-- (2.5881657703258467,6.45567731730465);
\draw [line width=.7pt] (1.0244171673819755,3.976327896995709)-- (4.453806008583691,8.101534763948498);
\draw [line width=.7pt] (2.484354125079744,3.039529561871052)-- (4.3076039758813,8.234542835387813);
\draw [line width=.7pt] (0.8214615267097823,4.215223302948516)-- (6.743883485257424,6.027307633548909);
\draw [line width=.7pt] (8.2007580564368,2.4678744364668552)-- (11.662721656370012,4.704835531808314);
\draw [line width=.7pt] (10.017227995801864,3.09200790237277)-- (8.199025785606981,8.272638857448603);
\draw [line width=.7pt] (11.441567381974249,4.041303004291844)-- (7.941697854077255,8.251290987124463);
\draw [line width=.7pt] (8.374201834862387,2.1913394495412843)-- (9.959468522619426,6.531331857007276);
\draw [line width=.7pt] (2.2363928809584044,5.892298972153878)-- (8.903607119041597,7.847701027846123);
\draw [line width=1.2pt,color=pomaranca] (3.605590609119547,7.850869185311229)-- (10.32805261100508,5.8792637218607);
\draw [line width=.7pt] (5.7395406630340675,6.038498752355244)-- (11.940375821153944,4.141228293527524);
\draw [line width=.7pt] (2.164351890436879,3.6105668494971224)-- (9.02481546137472,2.6338228834652937);
\draw [line width=1.2pt,color=pomaranca] (3.397171271216029,2.61986845217313)-- (10.420037842525538,3.6197342013087197);
\draw [line width=.7pt] (6.26,7.6)-- (6.26,2.54);
\node [fill=uuuuuu,label={[xshift=-1,yshift=0]$3$}] at (1.36,4.38) {};
\node [fill=uuuuuu,label={[xshift=-4,yshift=-19]$6$}] at (3.96,2.7) {};
\node [fill=uuuuuu,label={[xshift=-4,yshift=-1]$1$}] at (4.12,7.7) {};
\node [fill=uuuuuu,label={[xshift=-9,yshift=-5]$2$}] at (2.74,6.04) {};
\node [fill=uuuuuu,label={[xshift=-9,yshift=-17]$5$}] at (2.66,3.54) {};
\node [fill=uuuuuu,label={[xshift=8,yshift=-15]$4$}] at (3.1466666666666665,4.926666666666665) {};
\node [fill=ududff,color=ududff,label={[xshift=-5,yshift=-20]$8$}] at (6.26,5.8792537313432796) {};
\node [fill=ududff,color=ududff,label={[xshift=5,yshift=-3]$10$}] at (8.4,7.7) {};
\node [fill=ududff,color=ududff,label={[xshift=3,yshift=-19]$0$}] at (8.56,2.7) {};
\node [fill=uuuuuu,label={[xshift=1,yshift=-2]$12$}] at (11.16,4.38) {};
\node [fill=uuuuuu,label={[xshift=12,yshift=-19]$14$}] at (9.86,3.54) {};
\node [fill=uuuuuu,label={[xshift=11,yshift=-7]$11$}] at (9.78,6.04) {};
\node [fill=uuuuuu,label={[xshift=-11,yshift=-18]$13$}] at (9.373333333333335,4.926666666666664) {};
\node [fill=uuuuuu,label={[xshift=6]$9$}] at (6.26,7.072367491166078) {};
\node [fill=uuuuuu,label={[xshift=6,yshift=-1]$7$}] at (6.26,3.027457627118644) {};
\end{tikzpicture}

==> figures/heawood.tikz <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=1.2]
\pgfmathsetmacro{\a}{360 / 14}
\tikzstyle{white} = [inner sep=1.5, draw, circle, fill=white]
\tikzstyle{black} = [inner sep=1.5, draw, circle, fill=black]
\tikzstyle{edge} = [draw, dashed, line width=0.8, color=black]
\node[white,label=0:$6^-$] (a0) at (0:2) {};
\node[black,label=\a:$6^+$] (a1) at (\a:2) {};
\node[white,label=2*\a:$0^-$] (a2) at (2*\a:2) {};
\node[black,label=3*\a:$0^+$] (a3) at (3*\a:2) {};
\node[white,label=4*\a:$1^-$] (a4) at (4*\a:2) {};
\node[black,label=5*\a:$1^+$] (a5) at (5*\a:2) {};
\node[white,label=6*\a:$2^-$] (a6) at (6*\a:2) {};
\node[black,label=7*\a:$2^+$] (a7) at (7*\a:2) {};
\node[white,label=8*\a:$3^-$] (a8) at (8*\a:2) {};
\node[black,label=9*\a:$3^+$] (a9) at (9*\a:2) {};
\node[white,label=10*\a:$4^-$] (a10) at (10*\a:2) {};
\node[black,label=11*\a:$4^+$] (a11) at (11*\a:2) {};
\node[white,label=12*\a:$5^-$] (a12) at (12*\a:2) {};
\node[black,label=13*\a:$5^+$] (a13) at (13*\a:2) {};
\draw[edge] (a0) -- (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6)  -- (a7)  -- (a8)  -- (a9) -- (a10)  -- (a11)  -- (a12)  -- (a13) -- (a0);
\draw[edge] (a3) -- (a8);
\draw[edge] (a5) -- (a10);
\draw[edge] (a7) -- (a12);
\draw[edge] (a9) -- (a0);
\draw[edge] (a11) -- (a2);
\draw[edge] (a13) -- (a4);
\draw[edge] (a1) -- (a6);
\end{tikzpicture}

==> figures/heawood_orange.tikz <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=1.2]
\pgfmathsetmacro{\a}{360 / 14}
\tikzstyle{white} = [inner sep=1.5, draw, circle, fill=white]
\tikzstyle{black} = [inner sep=1.5, draw, circle, fill=black]
\tikzstyle{edge} = [draw, dashed, line width=0.8, color=black]
\tikzstyle{oedge} = [draw, line width=1, color=orange]
\node[white,label=0:$6^-$] (a0) at (0:2) {};
\node[black,label=\a:$6^+$] (a1) at (\a:2) {};
\node[white,label=2*\a:$0^-$] (a2) at (2*\a:2) {};
\node[black,label=3*\a:$0^+$] (a3) at (3*\a:2) {};
\node[white,label=4*\a:$1^-$] (a4) at (4*\a:2) {};
\node[black,label=5*\a:$1^+$] (a5) at (5*\a:2) {};
\node[white,label=6*\a:$2^-$] (a6) at (6*\a:2) {};
\node[black,label=7*\a:$2^+$] (a7) at (7*\a:2) {};
\node[white,label=8*\a:$3^-$] (a8) at (8*\a:2) {};
\node[black,label=9*\a:$3^+$] (a9) at (9*\a:2) {};
\node[white,label=10*\a:$4^-$] (a10) at (10*\a:2) {};
\node[black,label=11*\a:$4^+$] (a11) at (11*\a:2) {};
\node[white,label=12*\a:$5^-$] (a12) at (12*\a:2) {};
\node[black,label=13*\a:$5^+$] (a13) at (13*\a:2) {};
%
\draw[oedge] (a1) -- (a3);
\draw[oedge] (a2) -- (a4);
\draw[oedge] (a3) -- (a5);
\draw[oedge] (a4) -- (a6);
\draw[oedge] (a5) -- (a7);
\draw[oedge] (a6) -- (a8);
\draw[oedge] (a7) -- (a9);
\draw[oedge] (a8) -- (a10);
\draw[oedge] (a9) -- (a11);
\draw[oedge] (a10) -- (a12);
\draw[oedge] (a11) -- (a13);
\draw[oedge] (a12) -- (a0);
\draw[oedge] (a13) -- (a1);
\draw[oedge] (a0) -- (a2);
%
\draw[oedge] (a0) -- (a4);
\draw[oedge] (a1) -- (a5);
\draw[oedge] (a2) -- (a6);
\draw[oedge] (a3) -- (a7);
\draw[oedge] (a4) -- (a8);
\draw[oedge] (a5) -- (a9);
\draw[oedge] (a6) -- (a10);
\draw[oedge] (a7) -- (a11);
\draw[oedge] (a8) -- (a12);
\draw[oedge] (a9) -- (a13);
\draw[oedge] (a10) -- (a0);
\draw[oedge] (a11) -- (a1);
\draw[oedge] (a12) -- (a2);
\draw[oedge] (a13) -- (a3);
%
\draw[oedge] (a0) -- (a6);
\draw[oedge] (a1) -- (a7);
\draw[oedge] (a2) -- (a8);
\draw[oedge] (a3) -- (a9);
\draw[oedge] (a4) -- (a10);
\draw[oedge] (a5) -- (a11);
\draw[oedge] (a6) -- (a12);
\draw[oedge] (a7) -- (a13);
\draw[oedge] (a8) -- (a0);
\draw[oedge] (a9) -- (a1);
\draw[oedge] (a10) -- (a2);
\draw[oedge] (a11) -- (a3);
\draw[oedge] (a12) -- (a4);
\draw[oedge] (a13) -- (a5);
%
\draw[edge] (a0) -- (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6)  -- (a7)  -- (a8)  -- (a9) -- (a10)  -- (a11)  -- (a12)  -- (a13) -- (a0);
\draw[edge] (a3) -- (a8);
\draw[edge] (a5) -- (a10);
\draw[edge] (a7) -- (a12);
\draw[edge] (a9) -- (a0);
\draw[edge] (a11) -- (a2);
\draw[edge] (a13) -- (a4);
\draw[edge] (a1) -- (a6);
\end{tikzpicture}

==> figures/hexagon.tikz <==
\usetikzlibrary{calc}
\begin{tikzpicture}
\tikzstyle{white} = [inner sep=1.5, draw, circle, fill=white]
\tikzstyle{black} = [inner sep=1.5, draw, circle, fill=black]
\tikzstyle{edge} = [draw, line width=0.8, color=black]
\node[white,label=-30:$7^-$] (7m) at (0, 0) {};
\node[black,label=30:$3^+$] (3p) at (30:1.5) {};
\node[white,label=-30:$4^-$] (4m) at ($ (3p) + (-30:1.5) $) {};
\node[black,label=30:$7^+$] (7p) at (-90:1.5) {};
\node[white,label=-30:$8^-$] (8m) at ($ (-90:1.5) + (-30:1.5) $) {};
\node[black,label=30:$4^+$] (4p) at ($ (4m) + (-90:1.5) $) {};
\draw[edge] (8m) -- (7p) -- (7m) -- (3p) -- (4m) -- (4p) -- (8m);
\node[white,label=-30:$3^-$] (3m) at ($ (3p) + (90:1.5) $) {};
\node[black,label=30:$0^+$] (0p) at ($ (4m) + (30:1.5) $) {};
\node[white,label=-30:$5^-$] (5m) at ($ (4p) + (-30:1.5) $) {};
\node[black,label=30:$8^+$] (8p) at ($ (8m) + (-90:1.5) $) {};
\node[white,label=-30:$11^-$] (11m) at ($ (7p) + (210:1.5) $) {};
\node[black,label=30:$6^+$] (6p) at ($ (7m) + (150:1.5) $) {};
\draw[edge] (11m) -- (7p);
\draw[edge] (3m) -- (3p);
\draw[edge] (4m) -- (0p);
\draw[edge] (5m) -- (4p);
\draw[edge] (8m) -- (8p);
\draw[edge] (7m) -- (6p);
\node[black,label=-180:$2^+$] (2p) at ($ (3m) + (150:1.5) $) {};
\node[black,label=0:$(n-1)^+$] (nm) at ($ (3m) + (30:1.5) $) {};
\draw[edge] (2p) -- (3m) -- (nm);
\node[white,label=0:$1^-$] (1m) at ($ (0p) + (90:1.5) $) {};
\node[white,label=0:$0^-$] (0m) at ($ (0p) + (-30:1.5) $) {};
\draw[edge] (1m) -- (0p) -- (0m);
\node[black,label=0:$1^+$] (1p) at ($ (5m) + (30:1.5) $) {};
\node[black,label=0:$5^+$] (5p) at ($ (5m) + (-90:1.5) $) {};
\draw[edge] (1p) -- (5m) -- (5p);
\node[white,label=0:$9^-$] (9m) at ($ (8p) + (-30:1.5) $) {};
\node[white,label=180:$12^-$] (12m) at ($ (8p) + (210:1.5) $) {};
\draw[edge] (12m) -- (8p) -- (9m);
\node[black,label=180:$11^+$] (11p) at ($ (11m) + (-90:1.5) $) {};
\node[black,label=180:$10^+$] (10p) at ($ (11m) + (150:1.5) $) {};
\draw[edge] (11p) -- (11m) -- (10p);
\node[white,label=180:$10^-$] (10m) at ($ (6p) + (90:1.5) $) {};
\node[white,label=180:$6^-$] (6m) at ($ (6p) + (210:1.5) $) {};
\draw[edge] (10m) -- (6p) -- (6m);
\end{tikzpicture}

==> figures/hexagon_general.tikz <==
\usetikzlibrary{calc}
\begin{tikzpicture}
\tikzstyle{white} = [inner sep=1.5, draw, circle, fill=white]
\tikzstyle{black} = [inner sep=1.5, draw, circle, fill=black]
\tikzstyle{edge} = [draw, line width=0.8, color=black]
\node[white,label=-30:$(2b-a)^-$] (7m) at (0, 0) {};
\node[black,label=30:$(b-a)^+$] (3p) at (30:1.5) {};
\node[white,label=-30:$b^-$] (4m) at ($ (3p) + (-30:1.5) $) {};
\node[black,label=30:$(2b-a)^+$] (7p) at (-90:1.5) {};
\node[white,label=-30:$2b^-$] (8m) at ($ (-90:1.5) + (-30:1.5) $) {};
\node[black,label=30:$b^+$] (4p) at ($ (4m) + (-90:1.5) $) {};
\draw[edge] (8m) -- (7p) -- (7m) -- (3p) -- (4m) -- (4p) -- (8m);
\node[white,label=-30:$(b-a)^-$] (3m) at ($ (3p) + (90:1.5) $) {};
\node[black,label=30:$0^+$] (0p) at ($ (4m) + (30:1.5) $) {};
\node[white,label=-30:$(b+a)^-$] (5m) at ($ (4p) + (-30:1.5) $) {};
\node[black,label=30:$2b^+$] (8p) at ($ (8m) + (-90:1.5) $) {};
\node[white,label=-30:$(3b-a)^-$] (11m) at ($ (7p) + (210:1.5) $) {};
\node[black,label=30:$(2b-2a)^+$] (6p) at ($ (7m) + (150:1.5) $) {};
\draw[edge] (11m) -- (7p);
\draw[edge] (3m) -- (3p);
\draw[edge] (4m) -- (0p);
\draw[edge] (5m) -- (4p);
\draw[edge] (8m) -- (8p);
\draw[edge] (7m) -- (6p);
\node[black,label=-180:$(b-2a)^+$] (2p) at ($ (3m) + (150:1.5) $) {};
\node[black,label=0:$-a^+$] (nm) at ($ (3m) + (30:1.5) $) {};
\draw[edge] (2p) -- (3m) -- (nm);
\node[white,label=0:$a^-$] (1m) at ($ (0p) + (90:1.5) $) {};
\node[white,label=0:$0^-$] (0m) at ($ (0p) + (-30:1.5) $) {};
\draw[edge] (1m) -- (0p) -- (0m);
\node[black,label=0:$a^+$] (1p) at ($ (5m) + (30:1.5) $) {};
\node[black,label=0:$(b+a)^+$] (5p) at ($ (5m) + (-90:1.5) $) {};
\draw[edge] (1p) -- (5m) -- (5p);
\node[white,label=0:$3b^-$] (9m) at ($ (8p) + (-30:1.5) $) {};
\node[white,label=180:$(2b+a)^-$] (12m) at ($ (8p) + (210:1.5) $) {};
\draw[edge] (12m) -- (8p) -- (9m);
\node[black,label=180:$(3b-a)^+$] (11p) at ($ (11m) + (-90:1.5) $) {};
\node[black,label=180:$(3b-2a)^+$] (10p) at ($ (11m) + (150:1.5) $) {};
\draw[edge] (11p) -- (11m) -- (10p);
\node[white,label=180:$(3b-2a)^-$] (10m) at ($ (6p) + (90:1.5) $) {};
\node[white,label=180:$(2b-2a)^-$] (6m) at ($ (6p) + (210:1.5) $) {};
\draw[edge] (10m) -- (6p) -- (6m);
\end{tikzpicture}

==> figures/lemma14.tikz <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=0.8]
\definecolor{pomaranca}{rgb}{.80,0.0,.80}
\tikzstyle{every node}=[draw,circle,fill,inner sep=1.2pt]
\tikzstyle{lipsa}=[color=dgc,line width=1pt,fill=lgc]
\definecolor{dgc}{rgb}{0.0,0.300,0.0}
\definecolor{lgc}{rgb}{0.950,1.0,0.950}
\draw[rotate around={-30:(5.2,5)},lipsa] (5.2,5) ellipse (35pt and 60pt);
\begin{footnotesize}
\coordinate (l1) at ($ (5, 5) + (60:2.7) $);
\coordinate (l2) at ($ (5, 5) - (60:2.5) $);
\draw[color=pomaranca,line width=1.2pt] (l1) -- (l2);
\node[label=0:$p^{(2)}$] (p2)  at  ($ (5, 5) + (60:0.4) $) {};
\node[label=0:$p^{(1)}$] (p1)  at  ($ (5, 5) + (60:1.2) $) {};
\node[label=0:$p^{(k)}$] (pk)  at  ($ (5, 5) - (60:1.2) $) {};
\node[draw=none,fill=none] (plbl)  at  ($ (5.3, 5) - (60:0.4) $) {$\ldots$};
\node[draw=none,fill=none,color=pomaranca] (plbl)  at  ($ (5.3, 5) + (60:2.5) $) {$L$};
\node[draw=none,fill=none] (plbl)  at  ($ (6.7, 5.2) - (60:2.5) $) {$\mathcal{C}$};
% \draw[rotate around={-30:(10,5)},lipsa] (10,5) ellipse (25pt and 50pt);
\end{footnotesize}
\end{tikzpicture}

==> figures/lemma14a.tikz <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=0.8]
\definecolor{pomaranca}{rgb}{.80,0.0,.80}
\tikzstyle{every node}=[draw,circle,fill,inner sep=1.2pt]
\tikzstyle{lipsa}=[color=dgc,line width=1pt,fill=lgc]
\definecolor{dgc}{rgb}{0.0,0.300,0.0}
\definecolor{lgc}{rgb}{0.950,1.0,0.950}
\draw[rotate around={-30:(5.2,5)},lipsa] (5.2,5) ellipse (35pt and 60pt);
\draw[rotate around={-30:(8.7,5)},lipsa] (8.7,5) ellipse (35pt and 60pt);
\draw[rotate around={-30:(13.7,5)},lipsa] (13.7,5) ellipse (35pt and 60pt);
\begin{footnotesize}
% \coordinate (l1) at ($ (5, 5) + (60:2.7) $);
% \coordinate (l2) at ($ (5, 5) - (60:2.5) $);
\coordinate (m1l)  at  ($ (5, 5) + (60:1.2) - (1.5, 0)$);
\coordinate (m1d)  at  ($ (13.5, 5) + (60:1.2) + (1.4, 0)$);
\draw[color=pomaranca,line width=1.2pt] (m1l) -- (m1d);
\coordinate (m2l)  at  ($ (5, 5) + (60:0.4) - (1.5, 0)$);
\coordinate (m2d)  at  ($ (13.5, 5) + (60:0.4) + (1.7, 0)$);
\draw[color=pomaranca,line width=1.2pt] (m2l) -- (m2d);
\coordinate (mkl)  at  ($ (5, 5) - (60:1.2) - (1.0, 0)$);
\coordinate (mkd)  at  ($ (13.5, 5) - (60:1.2) + (1.9, 0)$);
\draw[color=pomaranca,line width=1.2pt] (mkl) -- (mkd);
\node[label=-30:$p^{(2)}_1$] (p2)  at  ($ (5, 5) + (60:0.4) $) {};
\node[label={[yshift=1.5]-30:$p^{(1)}_1$}] (p1)  at  ($ (5, 5) + (60:1.2) $) {};
\node[label=-30:$p^{(k)}_1$] (pk)  at  ($ (5, 5) - (60:1.2) $) {};
\node[label=-30:$p^{(2)}_2$] (p2a)  at  ($ (8.5, 5) + (60:0.4) $) {};
\node[label={[yshift=1.5]-30:$p^{(1)}_2$}] (p1a)  at  ($ (8.5, 5) + (60:1.2) $) {};
\node[label=-30:$p^{(k)}_2$] (pka)  at  ($ (8.5, 5) - (60:1.2) $) {};
\node[label=-30:$p^{(2)}_k$] (p2b)  at  ($ (13.5, 5) + (60:0.4) $) {};
\node[label={[yshift=1.5]-30:$p^{(1)}_k$}] (p1b)  at  ($ (13.5, 5) + (60:1.2) $) {};
\node[label=-30:$p^{(k)}_k$] (pkb)  at  ($ (13.5, 5) - (60:1.2) $) {};
\node[draw=none,fill=none] (plbl)  at  ($ (5.1, 5) - (60:0.4) $) {$\ldots$};
\node[draw=none,fill=none] (plbl)  at  ($ (8.6, 5) - (60:0.4) $) {$\ldots$};
\node[draw=none,fill=none] (plbl)  at  ($ (13.6, 5) - (60:0.4) $) {$\ldots$};
\node[draw=none,fill=none] (plbl)  at  (11.1, 4.5) {$\cdots$};
\node[draw=none,fill=none,color=pomaranca] (plbl)  at  ($ (m1d) + (0.4,0) $) {$M_1$};
\node[draw=none,fill=none,color=pomaranca] (plbl)  at  ($ (m2d) + (0.4,0) $) {$M_2$};
\node[draw=none,fill=none,color=pomaranca] (plbl)  at  ($ (mkd) + (0.4,0) $) {$M_k$};
\node[draw=none,fill=none] (plbl)  at  ($ (6.7, 5.2) - (60:2.5) $) {$\mathcal{C}_1'$};
\node[draw=none,fill=none] (plbl)  at  ($ (10.2, 5.2) - (60:2.5) $) {$\mathcal{C}_2'$};
\node[draw=none,fill=none] (plbl)  at  ($ (15.2, 5.2) - (60:2.5) $) {$\mathcal{C}_k'$};
% \draw[rotate around={-30:(10,5)},lipsa] (10,5) ellipse (25pt and 50pt);
\end{footnotesize}
\end{tikzpicture}
